A spectrum connecting the braid index and the bridge index

We study the booklink, a braid-like embedding with local maxima and minima, and the bridge-braid spectrum of a link, which captures the smallest number of braid-strands in a booklink with a prescribed number of critical points. This spectrum spans the gap between the classical bridge and braid indices. We apply a foliation theory argument to provide a formula for the spectra of both split and composite links. We then generate a table for the spectra of all prime knots up to 9 crossings.

==> sum_opposite.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5982
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1076
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(408,-1963) rectangle (6390,-887);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{6161}{-1776}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2250,-1464)--(2550,-1464);
\draw (2250,-1535)--(2550,-1535);
\draw (4575,-1425)--(4725,-1500)--(4575,-1575);
\draw (4350,-1464)--(4650,-1464);
\draw (4350,-1535)--(4650,-1535);
\draw  (1270,-1500) circle [radius=+34];
\draw (675,-1500)--(1235,-1501);
\draw  (5545,-1500) circle [radius=+34];
\draw (4950,-1500)--(5510,-1501);
\draw  (3445,-1500) circle [radius=+34];
\draw (2850,-1500)--(3410,-1501);
\pgfsetroundcap
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw  (3450,-1500) circle [radius=+450];
\draw  (5550,-1500) circle [radius=+450];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{white}
\draw  (6300,-1575) circle [radius=+75];
\pgfsetcolor{black}
\filldraw  (5909,-1516) circle [radius=+22];
\filldraw  (6095,-1486) circle [radius=+22];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw  (1276,-1506) circle [radius=+450];
\pgfsetbuttcap
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\draw (3695,-1435)--(3645,-1315)--(3750,-1385);
\draw (4035,-1590)--(4140,-1670)--(4095,-1540);
\draw (1538,-1463)--(1488,-1343)--(1593,-1413);
\draw (1845,-1570)--(1950,-1650)--(1905,-1520);
\draw (5831,-1486)--(5786,-1357)--(5882,-1447);
\draw (6110,-1543)--(6212,-1639)--(6167,-1498);
\draw (3675,-1350)--(3825,-1575);
\draw (3975,-1425)--(4125,-1650);
\draw (3750,-1275)--(3825,-1390);
\draw (3960,-1605)--(4050,-1725);
\pgfsetbeveljoin
\draw (1500,-1350)--(1500,-1351)--(1503,-1355)--(1510,-1364)--(1520,-1379)--(1534,-1398)
  --(1549,-1420)--(1565,-1442)--(1581,-1462)--(1595,-1480)--(1608,-1496)--(1619,-1509)
  --(1630,-1520)--(1640,-1530)--(1650,-1538)--(1662,-1545)--(1673,-1552)--(1685,-1558)
  --(1698,-1564)--(1711,-1569)--(1723,-1573)--(1736,-1577)--(1748,-1582)--(1759,-1586)
  --(1769,-1590)--(1779,-1595)--(1788,-1600)--(1796,-1606)--(1804,-1614)--(1812,-1623)
  --(1821,-1634)--(1830,-1648)--(1840,-1664)--(1850,-1681)--(1860,-1698)--(1868,-1711)
  --(1873,-1720)--(1875,-1724)--(1875,-1725);
\draw (1575,-1275)--(1575,-1276)--(1577,-1280)--(1582,-1289)--(1590,-1302)--(1600,-1319)
  --(1610,-1336)--(1620,-1352)--(1629,-1366)--(1638,-1377)--(1646,-1386)--(1654,-1394)
  --(1663,-1400)--(1671,-1405)--(1681,-1410)--(1691,-1414)--(1702,-1418)--(1714,-1423)
  --(1727,-1427)--(1739,-1431)--(1752,-1436)--(1765,-1442)--(1777,-1448)--(1788,-1455)
  --(1800,-1463)--(1810,-1470)--(1820,-1480)--(1831,-1491)--(1842,-1504)--(1855,-1520)
  --(1869,-1538)--(1885,-1558)--(1901,-1580)--(1916,-1602)--(1930,-1621)--(1940,-1636)
  --(1947,-1645)--(1950,-1649)--(1950,-1650);
\draw (5775,-1350)--(5775,-1351)--(5778,-1354)--(5784,-1363)--(5794,-1378)--(5807,-1396)
  --(5821,-1417)--(5836,-1437)--(5850,-1456)--(5862,-1472)--(5872,-1486)--(5881,-1496)
  --(5889,-1504)--(5895,-1509)--(5900,-1513)--(5905,-1514)--(5909,-1514)--(5912,-1513)
  --(5915,-1509)--(5917,-1505)--(5919,-1499)--(5920,-1491)--(5920,-1483)--(5920,-1474)
  --(5919,-1464)--(5918,-1455)--(5917,-1445)--(5915,-1435)--(5913,-1425)--(5909,-1413)
  --(5906,-1402)--(5901,-1389)--(5895,-1374)--(5888,-1358)--(5881,-1340)--(5872,-1322)
  --(5864,-1304)--(5857,-1289)--(5852,-1280)--(5850,-1276)--(5850,-1275);
\draw (6225,-1650)--(6225,-1649)--(6222,-1646)--(6216,-1637)--(6206,-1622)--(6193,-1604)
  --(6179,-1583)--(6164,-1563)--(6150,-1544)--(6138,-1528)--(6128,-1514)--(6119,-1504)
  --(6111,-1496)--(6105,-1491)--(6100,-1488)--(6095,-1486)--(6091,-1486)--(6088,-1487)
  --(6085,-1491)--(6083,-1495)--(6081,-1501)--(6080,-1509)--(6080,-1517)--(6080,-1526)
  --(6081,-1536)--(6082,-1545)--(6083,-1555)--(6085,-1565)--(6088,-1575)--(6091,-1587)
  --(6094,-1598)--(6099,-1611)--(6105,-1626)--(6112,-1642)--(6119,-1660)--(6128,-1678)
  --(6136,-1696)--(6143,-1711)--(6148,-1720)--(6150,-1724)--(6150,-1725);
\pgftext[base,left,at=\pgfqpointxy{1201}{-990}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$S$}
\pgftext[base,left,at=\pgfqpointxy{423}{-1402}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$H_{min}$}
\pgftext[base,left,at=\pgfqpointxy{1434}{-1298}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgftext[base,left,at=\pgfqpointxy{1886}{-1779}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgftext[base,left,at=\pgfqpointxy{3608}{-1264}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgftext[base,left,at=\pgfqpointxy{4063}{-1799}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgftext[base,left,at=\pgfqpointxy{5712}{-1307}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgfsetmiterjoin
\pgfsetlinewidth{+7.5\XFigu}
\draw (2475,-1425)--(2625,-1500)--(2475,-1575);
\endtikzpicture}%


==> sum_same.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5290
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 3801
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(360,-3365) rectangle (5650,436);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3193}{-2080}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (1950,-1389)--(2250,-1389);
\draw (1950,-1460)--(2250,-1460);
\draw (4125,-1350)--(4275,-1425)--(4125,-1500);
\draw (3900,-1389)--(4200,-1389);
\draw (3900,-1460)--(4200,-1460);
\pgftext[base,left,at=\pgfqpointxy{4028}{-1343}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}ii}
\draw (3900,-2214)--(4200,-2514);
\draw (3939,-2175)--(4239,-2475);
\draw (4125,-2514)--(4246,-2517)--(4246,-2397);
\pgftext[base,left,at=\pgfqpointxy{4102}{-2288}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}iii}
\draw (3933,-861)--(4233,-561);
\draw (3972,-900)--(4272,-600);
\draw (4158,-561)--(4279,-558)--(4279,-678);
\pgfsetroundcap
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw  (1200,-1425) circle [radius=+449];
\pgfsetdash{}{+0pt}
\draw  (1200,-1425) circle [radius=+41];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw  (3150,-1425) circle [radius=+449];
\pgfsetdash{}{+0pt}
\draw  (3150,-1425) circle [radius=+41];
\draw  (5102,-2702) circle [radius=+41];
\draw  (5102,-73) circle [radius=+41];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw  (5102,-73) circle [radius=+450];
\draw  (5103,-1347) circle [radius=+455];
\pgfsetdash{}{+0pt}
\draw  (5102,-1348) circle [radius=+41];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw  (5103,-2708) circle [radius=+449];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\filldraw  (4676,-1677) circle [radius=+23];
\filldraw  (5586,-1544) circle [radius=+23];
\filldraw  (4675,-3024) circle [radius=+23];
\filldraw  (5585,-2891) circle [radius=+23];
\filldraw  (4757,-2524) circle [radius=+23];
\filldraw  (5498,-2675) circle [radius=+23];
\pgfsetbuttcap
\draw (3030,-1970)--(3150,-2022)--(3019,-2033);
\draw (3434,-1347)--(3352,-1253)--(3472,-1298);
\draw (1091,-1977)--(1211,-2029)--(1080,-2040);
\draw (1514,-1402)--(1433,-1282)--(1562,-1351);
\pgfsetlinewidth{+7.5\XFigu}
\draw (2550,-1425)--(3101,-1426);
\draw (600,-1425)--(1151,-1426);
\draw (4502,-2702)--(5053,-2703);
\draw (4502,-1348)--(5053,-1349);
\draw (4502,-73)--(5053,-74);
\pgfsetlinewidth{+15\XFigu}
\draw (5396,1)--(5324,110)--(5441,43);
\draw (5392,-1271)--(5320,-1162)--(5437,-1229);
\draw (4980,-628)--(5093,-676)--(4973,-691);
\draw (5326,-2637)--(5244,-2543)--(5364,-2588);
\draw (4985,-1877)--(5109,-1918)--(4980,-1941);
\draw (4984,-3224)--(5108,-3265)--(4979,-3288);
\pgfsetbeveljoin
\draw (3375,-1268)--(3376,-1269)--(3381,-1273)--(3393,-1281)--(3408,-1294)--(3425,-1307)
  --(3441,-1319)--(3454,-1330)--(3465,-1339)--(3474,-1347)--(3481,-1354)--(3489,-1362)
  --(3496,-1371)--(3503,-1380)--(3510,-1391)--(3517,-1403)--(3522,-1412)--(3525,-1417)
  --(3525,-1418);
\draw (2625,-1718)--(2627,-1722)--(2631,-1729)--(2638,-1741)--(2648,-1757)--(2658,-1774)
  --(2670,-1792)--(2681,-1810)--(2691,-1826)--(2701,-1840)--(2710,-1852)--(2719,-1864)
  --(2729,-1874)--(2738,-1884)--(2748,-1894)--(2759,-1903)--(2771,-1913)--(2783,-1923)
  --(2797,-1932)--(2811,-1942)--(2826,-1951)--(2841,-1960)--(2856,-1968)--(2871,-1975)
  --(2886,-1982)--(2900,-1987)--(2914,-1993)--(2928,-1997)--(2943,-2001)--(2957,-2004)
  --(2973,-2007)--(2990,-2009)--(3009,-2011)--(3030,-2013)--(3053,-2014)--(3076,-2016)
  --(3100,-2017)--(3120,-2017)--(3136,-2018)--(3145,-2018)--(3149,-2018)--(3150,-2018);
\draw (1425,-1275)--(1426,-1276)--(1430,-1280)--(1439,-1289)--(1454,-1302)--(1472,-1319)
  --(1490,-1336)--(1508,-1352)--(1524,-1366)--(1539,-1377)--(1552,-1386)--(1563,-1394)
  --(1575,-1400)--(1587,-1405)--(1598,-1410)--(1610,-1415)--(1623,-1419)--(1635,-1424)
  --(1647,-1429)--(1659,-1435)--(1670,-1442)--(1680,-1449)--(1689,-1458)--(1697,-1468)
  --(1704,-1479)--(1709,-1491)--(1714,-1504)--(1718,-1518)--(1721,-1535)--(1724,-1553)
  --(1726,-1572)--(1727,-1592)--(1727,-1613)--(1725,-1634)--(1723,-1654)--(1719,-1674)
  --(1715,-1693)--(1709,-1712)--(1702,-1729)--(1695,-1744)--(1687,-1759)--(1678,-1773)
  --(1668,-1788)--(1657,-1802)--(1646,-1816)--(1633,-1830)--(1620,-1844)--(1607,-1857)
  --(1594,-1869)--(1580,-1880)--(1567,-1891)--(1555,-1901)--(1543,-1910)--(1532,-1918)
  --(1521,-1926)--(1507,-1935)--(1494,-1943)--(1481,-1951)--(1467,-1959)--(1451,-1967)
  --(1435,-1976)--(1419,-1984)--(1403,-1991)--(1391,-1997)--(1383,-2001)--(1380,-2003)
  --(1379,-2003);
\draw (1265,-1138)--(1264,-1138)--(1258,-1137)--(1248,-1135)--(1234,-1133)--(1221,-1131)
  --(1209,-1129)--(1198,-1128)--(1186,-1127)--(1177,-1127)--(1168,-1126)--(1158,-1127)
  --(1147,-1127)--(1134,-1128)--(1121,-1130)--(1108,-1133)--(1094,-1137)--(1080,-1142)
  --(1066,-1148)--(1052,-1155)--(1038,-1163)--(1027,-1169)--(1015,-1177)--(1004,-1186)
  --(992,-1196)--(979,-1206)--(967,-1218)--(955,-1231)--(943,-1244)--(931,-1259)
  --(920,-1273)--(910,-1288)--(901,-1303)--(893,-1318)--(886,-1333)--(880,-1348)
  --(875,-1363)--(871,-1380)--(868,-1398)--(865,-1417)--(864,-1436)--(863,-1456)
  --(863,-1476)--(862,-1497)--(862,-1516)--(862,-1535)--(861,-1553)--(860,-1570)
  --(857,-1586)--(854,-1600)--(850,-1613)--(843,-1626)--(835,-1639)--(825,-1651)
  --(815,-1664)--(804,-1676)--(793,-1688)--(783,-1699)--(774,-1711)--(767,-1724)
  --(763,-1736)--(761,-1749)--(763,-1763)--(766,-1774)--(770,-1786)--(777,-1799)
  --(786,-1812)--(796,-1827)--(808,-1842)--(821,-1858)--(835,-1873)--(851,-1889)
  --(867,-1904)--(883,-1918)--(900,-1932)--(916,-1944)--(932,-1956)--(947,-1966)
  --(963,-1975)--(980,-1984)--(997,-1992)--(1014,-1999)--(1033,-2004)--(1054,-2009)
  --(1076,-2013)--(1100,-2016)--(1125,-2019)--(1149,-2022)--(1170,-2023)--(1186,-2024)
  --(1195,-2025)--(1199,-2025)--(1200,-2025);
\draw (3190,-1122)--(3189,-1122)--(3181,-1121)--(3169,-1120)--(3157,-1120)--(3145,-1119)
  --(3132,-1119)--(3124,-1119)--(3115,-1119)--(3106,-1119)--(3095,-1120)--(3083,-1121)
  --(3071,-1123)--(3057,-1127)--(3044,-1131)--(3030,-1135)--(3016,-1141)--(3002,-1148)
  --(2988,-1157)--(2977,-1164)--(2965,-1172)--(2954,-1181)--(2942,-1191)--(2929,-1202)
  --(2917,-1214)--(2905,-1227)--(2893,-1241)--(2881,-1255)--(2870,-1270)--(2860,-1285)
  --(2851,-1301)--(2843,-1316)--(2836,-1331)--(2830,-1346)--(2825,-1361)--(2821,-1377)
  --(2819,-1393)--(2817,-1410)--(2817,-1428)--(2817,-1448)--(2819,-1470)--(2822,-1495)
  --(2826,-1521)--(2830,-1549)--(2835,-1576)--(2840,-1601)--(2844,-1622)--(2847,-1637)
  --(2849,-1646)--(2850,-1649)--(2850,-1650);
\draw (3674,-1413)--(3674,-1414)--(3676,-1418)--(3681,-1427)--(3687,-1440)--(3694,-1454)
  --(3700,-1468)--(3705,-1481)--(3708,-1492)--(3712,-1503)--(3714,-1513)--(3716,-1525)
  --(3718,-1537)--(3719,-1550)--(3719,-1564)--(3719,-1579)--(3718,-1595)--(3716,-1610)
  --(3713,-1625)--(3710,-1639)--(3706,-1654)--(3702,-1665)--(3698,-1678)--(3692,-1691)
  --(3686,-1704)--(3678,-1718)--(3670,-1732)--(3662,-1746)--(3653,-1759)--(3643,-1772)
  --(3633,-1785)--(3624,-1796)--(3613,-1808)--(3604,-1817)--(3595,-1827)--(3584,-1836)
  --(3573,-1846)--(3562,-1856)--(3550,-1866)--(3538,-1875)--(3525,-1885)--(3513,-1894)
  --(3501,-1902)--(3490,-1910)--(3479,-1917)--(3469,-1924)--(3459,-1930)--(3447,-1937)
  --(3436,-1943)--(3424,-1949)--(3410,-1956)--(3396,-1962)--(3380,-1970)--(3364,-1977)
  --(3349,-1983)--(3336,-1989)--(3328,-1992)--(3325,-1994)--(3324,-1994);
\draw (5252,-673)--(5253,-673)--(5257,-671)--(5266,-666)--(5281,-658)--(5299,-648)--(5317,-638)
  --(5335,-628)--(5351,-619)--(5366,-610)--(5379,-602)--(5390,-594)--(5402,-586)
  --(5412,-578)--(5422,-570)--(5432,-561)--(5443,-552)--(5454,-542)--(5465,-532)
  --(5476,-521)--(5487,-510)--(5498,-499)--(5508,-487)--(5518,-476)--(5528,-466)
  --(5537,-455)--(5545,-445)--(5555,-432)--(5565,-420)--(5574,-406)--(5584,-392)
  --(5593,-378)--(5601,-364)--(5609,-349)--(5615,-335)--(5620,-322)--(5624,-309)
  --(5627,-297)--(5628,-286)--(5628,-275)--(5627,-264)--(5626,-252)--(5623,-240)
  --(5619,-228)--(5615,-216)--(5610,-203)--(5606,-190)--(5601,-178)--(5597,-165)
  --(5593,-153)--(5590,-141)--(5588,-129)--(5586,-118)--(5585,-105)--(5584,-92)
  --(5583,-78)--(5581,-63)--(5580,-48)--(5579,-32)--(5578,-17)--(5577,-1)--(5575,14)
  --(5573,28)--(5570,43)--(5568,57)--(5564,71)--(5560,86)--(5555,100)--(5549,116)
  --(5543,132)--(5535,148)--(5527,164)--(5518,180)--(5509,196)--(5500,211)--(5490,225)
  --(5480,238)--(5469,251)--(5459,263)--(5448,275)--(5436,287)--(5423,298)--(5409,310)
  --(5395,321)--(5379,332)--(5363,343)--(5347,353)--(5330,362)--(5313,371)--(5296,378)
  --(5280,385)--(5263,391)--(5247,396)--(5232,400)--(5217,403)--(5201,406)--(5184,409)
  --(5167,411)--(5149,412)--(5131,413)--(5113,414)--(5095,413)--(5076,412)--(5059,411)
  --(5041,409)--(5025,407)--(5009,404)--(4994,401)--(4979,397)--(4962,392)--(4945,387)
  --(4929,380)--(4912,373)--(4894,365)--(4877,356)--(4860,346)--(4844,336)--(4828,325)
  --(4813,314)--(4799,303)--(4786,292)--(4773,281)--(4762,269)--(4750,257)--(4739,245)
  --(4729,231)--(4718,217)--(4707,203)--(4697,187)--(4688,172)--(4678,156)--(4670,141)
  --(4662,126)--(4655,111)--(4649,97)--(4644,84)--(4640,71)--(4635,56)--(4631,41)
  --(4628,26)--(4625,11)--(4623,-4)--(4621,-20)--(4620,-35)--(4620,-50)--(4620,-64)
  --(4621,-77)--(4622,-90)--(4623,-102)--(4624,-114)--(4626,-126)--(4628,-139)
  --(4630,-152)--(4632,-165)--(4634,-178)--(4636,-192)--(4637,-205)--(4638,-217)
  --(4639,-230)--(4640,-241)--(4639,-252)--(4638,-266)--(4637,-280)--(4635,-294)
  --(4633,-309)--(4631,-324)--(4629,-340)--(4629,-354)--(4629,-368)--(4630,-381)
  --(4633,-394)--(4636,-404)--(4641,-415)--(4647,-426)--(4654,-437)--(4662,-448)
  --(4672,-460)--(4683,-472)--(4694,-484)--(4706,-495)--(4718,-506)--(4731,-516)
  --(4744,-527)--(4756,-536)--(4768,-545)--(4781,-555)--(4795,-565)--(4810,-575)
  --(4825,-585)--(4840,-595)--(4856,-605)--(4871,-614)--(4886,-622)--(4900,-630)
  --(4914,-637)--(4927,-643)--(4940,-648)--(4954,-653)--(4968,-658)--(4982,-661)
  --(4998,-664)--(5016,-667)--(5034,-669)--(5054,-670)--(5072,-672)--(5087,-672)
  --(5097,-673)--(5101,-673)--(5102,-673);
\draw (5325,106)--(5326,106)--(5329,103)--(5336,96)--(5348,87)--(5362,75)--(5376,62)--(5390,50)
  --(5403,38)--(5413,28)--(5423,18)--(5432,9)--(5440,0)--(5448,-10)--(5455,-20)
  --(5463,-31)--(5471,-42)--(5478,-54)--(5485,-66)--(5491,-78)--(5497,-90)--(5501,-102)
  --(5505,-113)--(5508,-124)--(5510,-135)--(5510,-147)--(5510,-159)--(5509,-172)
  --(5506,-185)--(5503,-198)--(5498,-211)--(5493,-224)--(5488,-236)--(5482,-247)
  --(5476,-258)--(5470,-269)--(5463,-280)--(5456,-291)--(5448,-303)--(5439,-315)
  --(5431,-327)--(5422,-338)--(5413,-348)--(5404,-358)--(5395,-367)--(5387,-374)
  --(5379,-381)--(5370,-389)--(5361,-396)--(5351,-403)--(5340,-411)--(5329,-418)
  --(5318,-424)--(5306,-430)--(5295,-436)--(5284,-442)--(5272,-447)--(5261,-452)
  --(5248,-457)--(5235,-461)--(5221,-466)--(5206,-471)--(5191,-475)--(5175,-478)
  --(5160,-481)--(5145,-484)--(5131,-486)--(5117,-487)--(5104,-488)--(5091,-487)
  --(5078,-487)--(5064,-486)--(5050,-484)--(5036,-481)--(5022,-478)--(5008,-474)
  --(4994,-470)--(4981,-466)--(4968,-461)--(4956,-457)--(4945,-452)--(4934,-447)
  --(4922,-441)--(4910,-435)--(4898,-428)--(4885,-420)--(4872,-412)--(4859,-403)
  --(4847,-393)--(4835,-383)--(4823,-373)--(4811,-362)--(4800,-350)--(4791,-340)
  --(4781,-329)--(4771,-316)--(4762,-303)--(4752,-290)--(4743,-276)--(4734,-261)
  --(4726,-247)--(4719,-233)--(4713,-219)--(4708,-207)--(4705,-195)--(4703,-184)
  --(4703,-174)--(4704,-161)--(4708,-148)--(4715,-136)--(4723,-125)--(4733,-113)
  --(4744,-101)--(4755,-90)--(4765,-79)--(4774,-67)--(4783,-55)--(4788,-44)--(4793,-32)
  --(4798,-19)--(4803,-5)--(4807,10)--(4811,25)--(4815,40)--(4819,56)--(4823,70)
  --(4827,84)--(4832,96)--(4838,108)--(4844,119)--(4851,130)--(4859,140)--(4869,150)
  --(4879,160)--(4890,169)--(4902,177)--(4913,185)--(4925,191)--(4937,197)--(4948,202)
  --(4959,206)--(4972,210)--(4986,214)--(5000,217)--(5014,219)--(5029,221)--(5043,222)
  --(5057,223)--(5069,223)--(5080,223)--(5091,222)--(5103,220)--(5115,219)--(5128,216)
  --(5143,212)--(5158,208)--(5170,204)--(5177,202)--(5178,202);
\draw (5329,-1177)--(5330,-1177)--(5333,-1180)--(5340,-1187)--(5352,-1196)--(5366,-1208)
  --(5380,-1221)--(5394,-1233)--(5407,-1245)--(5417,-1255)--(5427,-1265)--(5436,-1274)
  --(5444,-1283)--(5452,-1293)--(5459,-1303)--(5467,-1314)--(5475,-1325)--(5482,-1337)
  --(5489,-1349)--(5495,-1361)--(5501,-1373)--(5505,-1385)--(5509,-1396)--(5512,-1407)
  --(5514,-1418)--(5514,-1430)--(5514,-1442)--(5513,-1455)--(5510,-1468)--(5507,-1481)
  --(5502,-1494)--(5497,-1507)--(5492,-1519)--(5486,-1530)--(5480,-1541)--(5474,-1552)
  --(5467,-1563)--(5460,-1574)--(5452,-1586)--(5443,-1598)--(5435,-1610)--(5426,-1621)
  --(5417,-1631)--(5408,-1641)--(5399,-1650)--(5391,-1657)--(5383,-1664)--(5374,-1672)
  --(5365,-1679)--(5355,-1686)--(5344,-1694)--(5333,-1701)--(5322,-1707)--(5310,-1713)
  --(5299,-1719)--(5288,-1725)--(5276,-1730)--(5265,-1735)--(5252,-1740)--(5239,-1744)
  --(5225,-1749)--(5210,-1754)--(5195,-1758)--(5179,-1761)--(5164,-1764)--(5149,-1767)
  --(5135,-1769)--(5121,-1770)--(5108,-1771)--(5095,-1770)--(5082,-1770)--(5068,-1769)
  --(5054,-1767)--(5040,-1764)--(5026,-1761)--(5012,-1757)--(4998,-1753)--(4985,-1749)
  --(4972,-1744)--(4960,-1740)--(4949,-1735)--(4938,-1730)--(4926,-1724)--(4914,-1718)
  --(4902,-1711)--(4889,-1703)--(4876,-1695)--(4863,-1686)--(4851,-1676)--(4839,-1666)
  --(4827,-1656)--(4815,-1645)--(4804,-1633)--(4795,-1623)--(4785,-1612)--(4775,-1599)
  --(4766,-1586)--(4756,-1573)--(4747,-1559)--(4738,-1544)--(4730,-1530)--(4723,-1516)
  --(4717,-1502)--(4712,-1490)--(4709,-1478)--(4707,-1467)--(4707,-1457)--(4708,-1444)
  --(4712,-1431)--(4719,-1419)--(4727,-1408)--(4737,-1396)--(4748,-1384)--(4759,-1373)
  --(4769,-1362)--(4778,-1350)--(4787,-1338)--(4792,-1327)--(4797,-1315)--(4802,-1302)
  --(4807,-1288)--(4811,-1273)--(4815,-1258)--(4819,-1243)--(4823,-1227)--(4827,-1213)
  --(4831,-1199)--(4836,-1187)--(4842,-1175)--(4848,-1164)--(4855,-1153)--(4863,-1143)
  --(4873,-1133)--(4883,-1123)--(4894,-1114)--(4906,-1106)--(4917,-1098)--(4929,-1092)
  --(4941,-1086)--(4952,-1081)--(4963,-1077)--(4976,-1073)--(4990,-1069)--(5004,-1066)
  --(5018,-1064)--(5033,-1062)--(5047,-1061)--(5061,-1060)--(5073,-1060)--(5084,-1060)
  --(5095,-1061)--(5107,-1063)--(5119,-1064)--(5132,-1067)--(5147,-1071)--(5162,-1075)
  --(5174,-1079)--(5181,-1081)--(5182,-1081);
\draw (5096,-1913)--(5095,-1913)--(5091,-1913)--(5082,-1913)--(5066,-1912)--(5046,-1912)
  --(5022,-1911)--(4999,-1909)--(4976,-1908)--(4955,-1906)--(4936,-1904)--(4919,-1902)
  --(4903,-1899)--(4889,-1896)--(4874,-1892)--(4860,-1888)--(4846,-1882)--(4832,-1877)
  --(4817,-1870)--(4802,-1863)--(4788,-1855)--(4773,-1847)--(4760,-1838)--(4747,-1830)
  --(4735,-1821)--(4724,-1812)--(4715,-1803)--(4706,-1795)--(4699,-1786)--(4691,-1776)
  --(4684,-1766)--(4679,-1756)--(4674,-1745)--(4670,-1735)--(4668,-1725)--(4666,-1715)
  --(4666,-1706)--(4667,-1698)--(4668,-1691)--(4670,-1685)--(4673,-1681)--(4676,-1677)
  --(4681,-1674)--(4686,-1671)--(4691,-1670)--(4698,-1670)--(4705,-1670)--(4713,-1672)
  --(4720,-1674)--(4728,-1678)--(4736,-1681)--(4744,-1686)--(4752,-1691)--(4760,-1697)
  --(4769,-1703)--(4778,-1711)--(4788,-1719)--(4798,-1727)--(4809,-1736)--(4820,-1745)
  --(4831,-1754)--(4843,-1763)--(4854,-1771)--(4865,-1778)--(4876,-1785)--(4888,-1791)
  --(4900,-1797)--(4913,-1803)--(4927,-1808)--(4941,-1813)--(4955,-1818)--(4970,-1822)
  --(4984,-1825)--(4998,-1828)--(5011,-1831)--(5023,-1833)--(5035,-1834)--(5048,-1836)
  --(5061,-1837)--(5075,-1837)--(5089,-1837)--(5102,-1837)--(5116,-1836)--(5129,-1835)
  --(5141,-1834)--(5153,-1833)--(5165,-1831)--(5176,-1830)--(5188,-1829)--(5201,-1827)
  --(5214,-1825)--(5228,-1823)--(5242,-1820)--(5255,-1817)--(5268,-1814)--(5281,-1810)
  --(5293,-1806)--(5304,-1802)--(5316,-1797)--(5329,-1791)--(5342,-1784)--(5355,-1777)
  --(5368,-1769)--(5380,-1761)--(5392,-1753)--(5402,-1745)--(5413,-1737)--(5423,-1728)
  --(5433,-1719)--(5443,-1709)--(5454,-1698)--(5464,-1687)--(5474,-1676)--(5483,-1665)
  --(5491,-1654)--(5499,-1643)--(5506,-1632)--(5513,-1622)--(5519,-1611)--(5525,-1600)
  --(5532,-1588)--(5538,-1578)--(5545,-1568)--(5551,-1560)--(5557,-1554)--(5563,-1549)
  --(5570,-1546)--(5574,-1545)--(5579,-1545)--(5584,-1546)--(5589,-1548)--(5594,-1550)
  --(5599,-1554)--(5604,-1558)--(5608,-1563)--(5612,-1569)--(5615,-1575)--(5618,-1581)
  --(5620,-1588)--(5621,-1594)--(5621,-1601)--(5620,-1611)--(5617,-1622)--(5613,-1634)
  --(5607,-1646)--(5600,-1659)--(5591,-1673)--(5581,-1686)--(5571,-1699)--(5561,-1711)
  --(5550,-1724)--(5541,-1734)--(5531,-1744)--(5521,-1755)--(5510,-1765)--(5498,-1776)
  --(5485,-1787)--(5473,-1798)--(5460,-1808)--(5448,-1817)--(5436,-1825)--(5424,-1833)
  --(5413,-1840)--(5401,-1846)--(5389,-1851)--(5376,-1856)--(5361,-1862)--(5345,-1867)
  --(5326,-1872)--(5307,-1878)--(5288,-1883)--(5273,-1886)--(5263,-1889)--(5259,-1890)
  --(5258,-1890);
\draw (5095,-3260)--(5094,-3260)--(5090,-3260)--(5081,-3260)--(5065,-3259)--(5045,-3259)
  --(5021,-3258)--(4998,-3256)--(4975,-3255)--(4954,-3253)--(4935,-3251)--(4918,-3249)
  --(4902,-3246)--(4888,-3243)--(4873,-3239)--(4859,-3235)--(4845,-3229)--(4831,-3224)
  --(4816,-3217)--(4801,-3210)--(4787,-3202)--(4772,-3194)--(4759,-3185)--(4746,-3177)
  --(4734,-3168)--(4723,-3159)--(4714,-3150)--(4705,-3142)--(4698,-3133)--(4690,-3123)
  --(4683,-3113)--(4678,-3103)--(4673,-3092)--(4669,-3082)--(4667,-3072)--(4665,-3062)
  --(4665,-3053)--(4666,-3045)--(4667,-3038)--(4669,-3032)--(4672,-3028)--(4675,-3024)
  --(4680,-3021)--(4685,-3018)--(4690,-3017)--(4697,-3017)--(4704,-3017)--(4712,-3019)
  --(4719,-3021)--(4727,-3025)--(4735,-3028)--(4743,-3033)--(4751,-3038)--(4759,-3044)
  --(4768,-3050)--(4777,-3058)--(4787,-3066)--(4797,-3074)--(4808,-3083)--(4819,-3092)
  --(4830,-3101)--(4842,-3110)--(4853,-3118)--(4864,-3125)--(4875,-3132)--(4887,-3138)
  --(4899,-3144)--(4912,-3150)--(4926,-3155)--(4940,-3160)--(4954,-3165)--(4969,-3169)
  --(4983,-3172)--(4997,-3175)--(5010,-3178)--(5022,-3180)--(5034,-3181)--(5047,-3183)
  --(5060,-3184)--(5074,-3184)--(5088,-3184)--(5101,-3184)--(5115,-3183)--(5128,-3182)
  --(5140,-3181)--(5152,-3180)--(5164,-3178)--(5175,-3177)--(5187,-3176)--(5200,-3174)
  --(5213,-3172)--(5227,-3170)--(5241,-3167)--(5254,-3164)--(5267,-3161)--(5280,-3157)
  --(5292,-3153)--(5303,-3149)--(5315,-3144)--(5328,-3138)--(5341,-3131)--(5354,-3124)
  --(5367,-3116)--(5379,-3108)--(5391,-3100)--(5401,-3092)--(5412,-3084)--(5422,-3075)
  --(5432,-3066)--(5442,-3056)--(5453,-3045)--(5463,-3034)--(5473,-3023)--(5482,-3012)
  --(5490,-3001)--(5498,-2990)--(5505,-2979)--(5512,-2969)--(5518,-2958)--(5524,-2947)
  --(5531,-2935)--(5537,-2925)--(5544,-2915)--(5550,-2907)--(5556,-2901)--(5562,-2896)
  --(5569,-2893)--(5573,-2892)--(5578,-2892)--(5583,-2893)--(5588,-2895)--(5593,-2897)
  --(5598,-2901)--(5603,-2905)--(5607,-2910)--(5611,-2916)--(5614,-2922)--(5617,-2928)
  --(5619,-2935)--(5620,-2941)--(5620,-2948)--(5619,-2958)--(5616,-2969)--(5612,-2981)
  --(5606,-2993)--(5599,-3006)--(5590,-3020)--(5580,-3033)--(5570,-3046)--(5560,-3058)
  --(5549,-3071)--(5540,-3081)--(5530,-3091)--(5520,-3102)--(5509,-3112)--(5497,-3123)
  --(5484,-3134)--(5472,-3145)--(5459,-3155)--(5447,-3164)--(5435,-3172)--(5423,-3180)
  --(5412,-3187)--(5400,-3193)--(5388,-3198)--(5375,-3203)--(5360,-3209)--(5344,-3214)
  --(5325,-3219)--(5306,-3225)--(5287,-3230)--(5272,-3233)--(5262,-3236)--(5258,-3237)
  --(5257,-3237);
\draw (5099,-2428)--(5098,-2428)--(5090,-2427)--(5078,-2426)--(5066,-2426)--(5054,-2425)
  --(5041,-2425)--(5031,-2425)--(5021,-2425)--(5009,-2425)--(4996,-2426)--(4983,-2427)
  --(4969,-2430)--(4955,-2433)--(4943,-2437)--(4930,-2441)--(4919,-2447)--(4908,-2454)
  --(4898,-2462)--(4887,-2472)--(4876,-2482)--(4866,-2493)--(4856,-2503)--(4846,-2513)
  --(4837,-2522)--(4828,-2529)--(4820,-2535)--(4814,-2538)--(4808,-2540)--(4802,-2542)
  --(4796,-2543)--(4790,-2543)--(4784,-2543)--(4778,-2541)--(4773,-2540)--(4768,-2537)
  --(4764,-2534)--(4761,-2531)--(4759,-2527)--(4757,-2523)--(4756,-2519)--(4756,-2512)
  --(4757,-2505)--(4759,-2496)--(4763,-2487)--(4769,-2477)--(4775,-2467)--(4782,-2457)
  --(4790,-2447)--(4798,-2437)--(4806,-2428)--(4815,-2419)--(4824,-2410)--(4834,-2400)
  --(4845,-2391)--(4857,-2381)--(4869,-2372)--(4881,-2363)--(4893,-2355)--(4904,-2347)
  --(4916,-2341)--(4926,-2335)--(4936,-2330)--(4947,-2325)--(4958,-2320)--(4970,-2315)
  --(4983,-2311)--(4995,-2307)--(5008,-2304)--(5020,-2301)--(5032,-2299)--(5044,-2297)
  --(5055,-2296)--(5067,-2295)--(5079,-2295)--(5092,-2296)--(5105,-2297)--(5118,-2298)
  --(5132,-2300)--(5145,-2302)--(5159,-2304)--(5171,-2307)--(5183,-2310)--(5194,-2313)
  --(5205,-2316)--(5217,-2319)--(5230,-2323)--(5242,-2327)--(5255,-2332)--(5268,-2337)
  --(5280,-2342)--(5292,-2348)--(5303,-2353)--(5313,-2359)--(5322,-2364)--(5332,-2370)
  --(5341,-2376)--(5351,-2383)--(5361,-2391)--(5371,-2400)--(5381,-2409)--(5390,-2418)
  --(5399,-2428)--(5408,-2437)--(5416,-2447)--(5423,-2456)--(5429,-2465)--(5436,-2475)
  --(5443,-2486)--(5450,-2497)--(5457,-2509)--(5464,-2521)--(5470,-2533)--(5476,-2544)
  --(5481,-2556)--(5485,-2566)--(5489,-2577)--(5493,-2589)--(5496,-2601)--(5499,-2613)
  --(5501,-2626)--(5502,-2637)--(5502,-2648)--(5502,-2658)--(5500,-2665)--(5497,-2672)
  --(5494,-2677)--(5489,-2680)--(5483,-2682)--(5476,-2682)--(5468,-2682)--(5459,-2680)
  --(5449,-2677)--(5439,-2673)--(5429,-2669)--(5418,-2663)--(5408,-2658)--(5398,-2652)
  --(5387,-2645)--(5374,-2636)--(5359,-2626)--(5343,-2614)--(5325,-2601)--(5308,-2589)
  --(5296,-2581)--(5291,-2577)--(5290,-2576);
\pgftext[base,left,at=\pgfqpointxy{375}{-1350}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$H_{min}$}
\pgftext[base,left,at=\pgfqpointxy{1125}{-900}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$S$}
\pgftext[base,left,at=\pgfqpointxy{4050}{-675}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}i}
\pgftext[base,left,at=\pgfqpointxy{5191}{120}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgftext[base,left,at=\pgfqpointxy{5120}{-744}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgftext[base,left,at=\pgfqpointxy{5191}{-1155}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgftext[base,left,at=\pgfqpointxy{5120}{-1969}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgftext[base,left,at=\pgfqpointxy{5119}{-2506}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgftext[base,left,at=\pgfqpointxy{5119}{-3316}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgftext[base,left,at=\pgfqpointxy{1249}{-2096}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_2$}
\pgftext[base,left,at=\pgfqpointxy{1283}{-1234}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgftext[base,left,at=\pgfqpointxy{3204}{-1201}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\tau_1$}
\pgfsetmiterjoin
\pgfsetlinewidth{+7.5\XFigu}
\draw (2175,-1350)--(2325,-1425)--(2175,-1500);
\endtikzpicture}%

